A Self-Commissioning Edge Computing Method for Data-Driven Anomaly Detection in Power Electronic Systems

Ensuring the reliability of power electronic converters is a matter of great importance, and data-driven condition monitoring techniques are cementing themselves as an important tool for this purpose. However, translating methods that work well in controlled lab environments to field applications presents significant challenges, notably because of the limited diversity and accuracy of the lab training data. By enabling the use of field data, online machine learning can be a powerful tool to overcome this problem, but it introduces additional challenges in ensuring the stability and predictability of the training processes. This work presents an edge computing method that mitigates these shortcomings with minimal additional memory usage, by employing an autonomous algorithm that prioritizes the storage of training samples with larger prediction errors. The method is demonstrated on the use case of a self-commissioning condition monitoring system, in the form of a thermal anomaly detection scheme for a variable frequency motor drive, where the algorithm self-learned to distinguish normal and anomalous operation with minimal prior knowledge. The obtained results, based on experimental data, show a significant improvement in prediction accuracy and training speed, when compared to equivalent models trained online without the proposed data selection process.

==> figures/lab_setup_block_diagram.tex <==
\ctikzset{sources/scale=0.7}

\newcommand\dclink{}
\def\dclink[#1](#2,#3){  % [draw options](center)
    \draw[#1] (#2, #3) ++(-0, 0.25) to [/tikz/circuitikz/bipoles/length=0.4cm, capacitor] ++(0, -0.5);
    \draw[#1, thick] (#2, #3) ++(-0.25, -0.25) -- ++(0, 0.5) -- ++(0.5, 0) -- ++(0, -0.5) -- cycle;
}

\begin{circuitikz}[american]
    % Left-side dc-link
    \dclink[](0, 4) {\textsubscript{dc-link}};
    \node[align=center] at (0, 4.5) {\footnotesize dc-link};
    
    % Left inverter and motor
    \node [draw, minimum width=1.2cm, minimum height=1.2cm] (drive1) at (1.45, 4) {\footnotesize Inverter 1};
    \draw (0.25, 4.15) -- ++(0.35, 0.35) -- ([yshift=0.5cm]drive1.180);
    \draw (0.25, 3.85) -- ++(0.35, -0.35) -- ([yshift=-0.5cm]drive1.180);

    \draw (3.5, 4) node[elmech, scale=0.7](motor1){M\textsubscript{1}};
    \draw ([yshift=0.5cm]drive1.0) -- (3, 4.5) -- (motor1.135);
    \draw (drive1.0) -- (3, 4) -- (motor1.left);
    \draw ([yshift=-0.5cm]drive1.0) -- (3, 3.5) -- (motor1.225);
    
    % Right motor and coupling
    \draw (4.5, 4) node[elmech, scale=0.7](motor2){M\textsubscript{2}};
    \draw (motor1.7.5) -- (motor2.172.5);
    \draw (motor1.-7.5) -- (motor2.187.5);
    
    % Right drive
    \node [draw, minimum width=1.2cm, minimum height=1.2cm, right=0.6cm of motor2] (drive2) {\footnotesize Inverter 2};
    \draw (motor2.right) -- ++(0.35, 0) -- (drive2.180);
    \draw (motor2.30) -- ++(0.35, 0.35) -- ([yshift=0.5cm]drive2.180);
    \draw (motor2.-30) -- ++(0.35, -0.35) -- ([yshift=-0.5cm]drive2.180);
    
    % Right dc-link
    \dclink[](7.5, 4);
    \node[align=center] at (7.5, 4.5) {\footnotesize dc-link};
    \draw ([yshift=0.5cm]drive2.0) -- ++(0.15, 0) -- ++(0.35, -0.35);
    \draw ([yshift=-0.5cm]drive2.0) -- ++(0.15, 0) -- ++(0.35, 0.35);
    
    % Communication card
    \node [draw, align=center,  minimum width=2cm, minimum height=0.8cm] (comm_card_1) at (2, 2.4) {\footnotesize Comm. card 1};
    
    % Current sensors
    \draw[densely dotted] (2.4, 4.5) ellipse (0.07 and 0.1);
    \draw[densely dotted, -stealth] (2.4, 4.4) -- (2.4, 2.8);
    \node[] at (2.4, 4.75) {\footnotesize $i_{a}$};
    \draw[densely dotted] (2.6, 4) ellipse (0.07 and 0.1);
    \draw[densely dotted, -stealth] (2.6, 3.9) -- (2.6, 2.8);
    \node[] at (2.6, 4.25) {\footnotesize $i_b$};
    \draw[densely dotted] (2.8, 3.5) ellipse (0.07 and 0.1);
    \draw[densely dotted, -stealth] (2.8, 3.4) -- (2.8, 2.8);
    \node[] at (2.8, 3.75) {\footnotesize $i_c$};
    
    % Other communications (drive 1)
    \draw[densely dotted, -stealth] (1.7, 3.4) -- (1.7, 2.8);
    \node[] at (2, 3.1) {\footnotesize $T_{hs}$};
    \draw[densely dotted, -stealth] (1.4, 2.8) -- (1.4, 3.4);
    \node[] at (1.05, 3.1) {\footnotesize $\omega_{ref}$};
    
    % Gateway
    \node[draw, align=center,  minimum width=1.3cm, minimum height=0.8cm] (gateway) at (4, 2.4) {\footnotesize Gateway};
    \draw[densely dashed, stealth-] (3, 2.5) -- (3.35, 2.5);
    \draw[densely dashed, -stealth] (3, 2.3) -- (3.35, 2.3);
    
    % Communication card 2
    \node [draw, align=center,  minimum width=2cm, minimum height=0.8cm] (comm_card_2) at (6, 2.4) {\footnotesize Comm. card 2};
    \draw[densely dashed, -stealth] (4.65, 2.4) -- (5, 2.4);
    \draw[densely dotted, -stealth] (6.1, 2.8) -- (6.1, 3.4);
    \node[] at (5.75, 3.1) {\footnotesize $\tau_{ref}$};
    
    % Computer
    \node [draw, align=center,  minimum width=1cm, minimum height=0.8cm] (computer) at (4, 1.2) {\footnotesize Computer};
    \draw[densely dashed, -stealth] (3.9, 1.6) -- (3.9, 2);
    \draw[densely dashed, stealth-] (4.1, 1.6) -- (4.1, 2);
\end{circuitikz}


==> figures/lab_setup_circuit_diagram.tex <==
\ctikzset{sources/scale=0.7}
\ctikzset{diodes/scale=0.4}
\ctikzset{inductors/scale=0.5}
\ctikzset{capacitors/scale=0.5}
\ctikzset{transistors/scale=0.5}
\ctikzset{bipoles/border margin=1} 
\ctikzset{nodes width/.initial=.02}
\ctikzset{current arrow scale=24}

\begin{circuitikz}[american]
%\draw[step=0.5cm,gray,very thin] (0,0) grid (10,6);
% Rectifier side
    % Voltage source
    \draw (0, 4) node[vsourcesinshape, rotate=90, label={[font=\footnotesize]east:Grid}] (Vgrid){};
    % Upper diodes
    \draw (0.25, 4.15) -- ++(0.35, 0.35) to [short, -*] (1, 4.5) to [diode] ++(0, 1) -- (2, 5.5);
    \draw (Vgrid.270) to [short, -*] (1.5, 4) -- ++(0, 0.5) to [diode, -*] ++(0, 1);
    \draw (0.25, 3.85) -- ++(0.35, -0.35) to [short, -*] (2, 3.5) -- ++(0, 1) to [diode, -*] ++(0, 1);
    % Lower diodes
    \draw (2, 2.5) to [short] (1, 2.5) to [diode] (1, 3.5) -- (1, 4.5) ++(0, 1);
    \draw [short, *-] (1.5, 2.5) to [diode] (1.5, 3.5) -- (1.5, 4.5);
    \draw [short, *-] (2, 2.5) to [diode] (2, 3.5) -- (2, 4.5);

% DC link
    \draw (2, 5.5) to [inductor, -*, name=topL] (3.25, 5.5);
    \draw (2.625, 5.55) node[label={\footnotesize $L_{dc}$}] {};
    \draw[thick] (topL.core west) -- (topL.core east);
    \draw (2, 2.5) to [inductor, -*, name=bottomL] (3.25, 2.5); 
    \draw[thick] (bottomL.core west) -- (bottomL.core east);
    \draw (3.25, 5.5) to [capacitor, l_={\footnotesize $C_{dc}$}] (3.25, 2.5);
    
% Inverter side
    % First leg
    \draw (3.25, 5.5) to [short, -*] (4, 5.5);
    \draw (4, 5.5) -- (4, 5.375) node[nigbt, bodydiode, anchor=C](igbt1){};
    \draw (igbt1.E) to [short, -*] (4, 4.5) -- (4, 3.375) node[nigbt, bodydiode, anchor=C](igbt2){};
    \draw (igbt2.E) to [short, -*] (4, 2.5);
    \draw (3.25, 2.5) -- (4, 2.5);
    
    % Second leg
    \draw (4, 5.5) to [short, -*] (4.75, 5.5);
    \draw (4.75, 5.5) -- (4.75, 5.375) node[nigbt, bodydiode, anchor=C](igbt3){};
    \draw (igbt3.E) to [short, -*] (4.75, 4) -- (4.75, 3.375) node[nigbt, bodydiode, anchor=C](igbt4){};
    \draw (igbt4.E) to [short, -*] (4.75, 2.5);
    \draw (4, 2.5) -- (4.75, 2.5);
    
    % Third leg
    \draw (4, 5.5) to [short, -*] (4.75, 5.5);
    \draw (4.75, 5.5) -- (5.5, 5.5) -- (5.5, 5.375) node[nigbt, bodydiode, anchor=C](igbt5){};
    \draw (igbt5.E) to [short, -*] (5.5, 3.5) -- (5.5, 3.375) node[nigbt, bodydiode, anchor=C](igbt6){};
    \draw (4.75, 2.5) -- (5.5, 2.5) -- (igbt6.E);
    
    % Motor
    \draw (6.5, 4) node[elmech, scale=0.7](motor){M\textsubscript{1}};
    \draw (4, 4.5) -- (6, 4.5) -- (motor.135);
    \draw (4.75, 4) -- (motor.left);
    \draw (5.5, 3.5) -- (6, 3.5) -- (motor.225);
    
    % Motor coupling
    \draw (7.5, 4) node[elmech, scale=0.7](motor_load){M\textsubscript{2}};
    \draw (motor.7.5) -- (motor_load.172.5);
    \draw (motor.-7.5) -- (motor_load.187.5);
    \draw[dashed] (motor_load.right) -- ++(0.35, 0) -- ++(0.15, 0);
    \draw[dashed] (motor_load.30) -- ++(0.35, 0.35) -- ++(0.15, 0);
    \draw[dashed] (motor_load.-30) -- ++(0.35, -0.35) -- ++(0.15, 0);
    
\end{circuitikz}

